Two-pion contribution to hadronic vacuum polarization

We present a detailed analysis of $e^+e^-\to\pi^+\pi^-$ data up to $\sqrt{s}=1\,\text{GeV}$ in the framework of dispersion relations. Starting from a family of $\pi\pi$ $P$-wave phase shifts, as derived from a previous Roy-equation analysis of $\pi\pi$ scattering, we write down an extended Omn\`es representation of the pion vector form factor in terms of a few free parameters and study to which extent the modern high-statistics data sets can be described by the resulting fit function that follows from general principles of QCD. We find that statistically acceptable fits do become possible as soon as potential uncertainties in the energy calibration are taken into account, providing a strong cross check on the internal consistency of the data sets, but preferring a mass of the $\omega$ meson significantly lower than the current PDG average. In addition to a complete treatment of statistical and systematic errors propagated from the data, we perform a comprehensive analysis of the systematic errors in the dispersive representation and derive the consequences for the two-pion contribution to hadronic vacuum polarization. In a global fit to both time- and space-like data sets we find $a_\mu^{\pi\pi}|_{\leq 1\,\text{GeV}}=495.0(1.5)(2.1)\times 10^{-10}$ and $a_\mu^{\pi\pi}|_{\leq 0.63\,\text{GeV}}=132.8(0.4)(1.0)\times 10^{-10}$. While the constraints are thus most stringent for low energies, we obtain uncertainty estimates throughout the whole energy range that should prove valuable in corroborating the corresponding contribution to the anomalous magnetic moment of the muon. As side products, we obtain improved constraints on the $\pi\pi$ $P$-wave, valuable input for future global analyses of low-energy $\pi\pi$ scattering, as well as a determination of the pion charge radius, $\langle r_\pi^2 \rangle = 0.429(1)(4)\,\text{fm}^2$.

==> plots/EL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5400.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1107){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1509){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,1912){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,2314){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,2717){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,3119){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(1652,484){\makebox(0,0){\strut{}$0.95$}}%
      \put(2490,484){\makebox(0,0){\strut{}$1$}}%
      \put(3327,484){\makebox(0,0){\strut{}$1.05$}}%
      \put(4165,484){\makebox(0,0){\strut{}$1.1$}}%
      \put(5003,484){\makebox(0,0){\strut{}$1.15$}}%
      \put(982,1710){\makebox(0,0)[l]{\strut{}$\sqrt{s_\mathrm{in}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1911){\rotatebox{-270}{\makebox(0,0){\strut{}$|\psi-\delta_1^1|_\mathrm{max}$ [${}^\circ$]}}}%
      \put(2908,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(2908,3449){\makebox(0,0){\strut{}E\L{} bound with $\iota_1 = 0.05(4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/EL-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/amu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1300,484){\makebox(0,0){\strut{}$485$}}%
      \put(2446,484){\makebox(0,0){\strut{}$490$}}%
      \put(3593,484){\makebox(0,0){\strut{}$495$}}%
      \put(4739,484){\makebox(0,0){\strut{}$500$}}%
      \put(5886,484){\makebox(0,0){\strut{}$505$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3489,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}|_{\le 1\GeV}$}}%
      \put(3489,4709){\makebox(0,0){\strut{}Result for $a_\mu^{\pi\pi}|_{\le 1\GeV}$ from the VFF fits to single experiments and combinations}}%
      \csname LTb\endcsname%%
      \put(1529,967){\makebox(0,0){\strut{}All $e^+e^-$ (KLOE$''$), NA7}}%
      \put(1529,1317){\makebox(0,0){\strut{}All $e^+e^-$ (KLOE$''$)}}%
      \put(1529,1667){\makebox(0,0){\strut{}All $e^+e^-$, NA7}}%
      \put(1529,2017){\makebox(0,0){\strut{}All $e^+e^-$}}%
      \put(1529,2367){\makebox(0,0){\strut{}Energy scan}}%
      \put(1529,2717){\makebox(0,0){\strut{}KLOE$''$}}%
      \put(1529,3067){\makebox(0,0){\strut{}KLOE}}%
      \put(1529,3417){\makebox(0,0){\strut{}BaBar}}%
      \put(1529,3767){\makebox(0,0){\strut{}CMD-2}}%
      \put(1529,4117){\makebox(0,0){\strut{}SND}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/amu-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/chi2-BESIII.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5400.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1154,1086){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1154,1489){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1154,1891){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1154,2294){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1154,2696){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1154,3099){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1669,484){\makebox(0,0){\strut{}$10$}}%
      \put(2071,484){\makebox(0,0){\strut{}$20$}}%
      \put(2474,484){\makebox(0,0){\strut{}$30$}}%
      \put(2877,484){\makebox(0,0){\strut{}$40$}}%
      \put(3279,484){\makebox(0,0){\strut{}$50$}}%
      \put(3682,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(670,1911){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \put(2494,154){\makebox(0,0){\strut{}$i$}}%
      \put(2494,3449){\makebox(0,0){\strut{}BESIII bin contributions to $\chi^2$}}%
      \csname LTb\endcsname%%
      \put(4014,704){\makebox(0,0)[l]{\strut{}$-2000$}}%
      \put(4014,972){\makebox(0,0)[l]{\strut{}$-1500$}}%
      \put(4014,1240){\makebox(0,0)[l]{\strut{}$-1000$}}%
      \put(4014,1509){\makebox(0,0)[l]{\strut{}$-500$}}%
      \put(4014,1777){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4014,2045){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(4014,2314){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(4014,2582){\makebox(0,0)[l]{\strut{}$1500$}}%
      \put(4014,2850){\makebox(0,0)[l]{\strut{}$2000$}}%
      \put(4014,3119){\makebox(0,0)[l]{\strut{}$2500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/chi2-BESIII-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/chi2-KLOE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5400.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1154,1086){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1154,1489){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1154,1891){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1154,2294){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1154,2696){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1154,3099){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1669,484){\makebox(0,0){\strut{}$10$}}%
      \put(2071,484){\makebox(0,0){\strut{}$20$}}%
      \put(2474,484){\makebox(0,0){\strut{}$30$}}%
      \put(2877,484){\makebox(0,0){\strut{}$40$}}%
      \put(3279,484){\makebox(0,0){\strut{}$50$}}%
      \put(3682,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(670,1911){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \put(2494,154){\makebox(0,0){\strut{}$i$}}%
      \put(2494,3449){\makebox(0,0){\strut{}KLOE08 bin contributions to $\chi^2$}}%
      \csname LTb\endcsname%%
      \put(4014,704){\makebox(0,0)[l]{\strut{}$-5$}}%
      \put(4014,1005){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4014,1307){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(4014,1609){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4014,1911){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(4014,2213){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(4014,2515){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(4014,2817){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(4014,3119){\makebox(0,0)[l]{\strut{}$35$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/chi2-KLOE-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d11-he.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,1317){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(814,1929){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(814,3154){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(814,3767){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$220$}}%
      \put(946,484){\makebox(0,0){\strut{}$1$}}%
      \put(1727,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(2508,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3289,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(4070,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(4851,484){\makebox(0,0){\strut{}$2$}}%
      \put(5632,484){\makebox(0,0){\strut{}$2.2$}}%
      \put(6413,484){\makebox(0,0){\strut{}$2.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^1(s)$ [${}^\circ$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(3874,4709){\makebox(0,0){\strut{}Continuations of the $\pi\pi$ $P$-wave phase shift $\delta_1^1$}}%
      \csname LTb\endcsname%%
      \put(5816,1592){\makebox(0,0)[r]{\strut{}``central''}}%
      \csname LTb\endcsname%%
      \put(5816,1372){\makebox(0,0)[r]{\strut{}$\sqrt{s_2}=1.5$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,1152){\makebox(0,0)[r]{\strut{}$\sqrt{s_2}=2$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,932){\makebox(0,0)[r]{\strut{}$\rho'$, $\rho''$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d11-he-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1112){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,1521){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,1929){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(814,2337){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,2746){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,3154){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(814,3562){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(814,3971){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2011,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3076,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4141,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5206,484){\makebox(0,0){\strut{}$1$}}%
      \put(6271,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(4034,1459){\makebox(0,0)[l]{\strut{}$\sqrt{s_0}$}}%
      \put(5898,1459){\makebox(0,0)[l]{\strut{}$\sqrt{s_1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^1(s)$ [${}^\circ$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(3874,4709){\makebox(0,0){\strut{}Elastic $\pi\pi$ $P$-wave phase shift $\delta_1^1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d11-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d11fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1112){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,1521){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,1929){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(814,2337){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,2746){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,3154){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(814,3562){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(814,3971){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2011,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3076,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4141,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5206,484){\makebox(0,0){\strut{}$1$}}%
      \put(6271,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(4034,1459){\makebox(0,0)[l]{\strut{}$\sqrt{s_0}$}}%
      \put(5898,1459){\makebox(0,0)[l]{\strut{}$\sqrt{s_1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^1(s)$ [${}^\circ$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(3874,4709){\makebox(0,0){\strut{}Fit result for the $\pi\pi$ $P$-wave phase shift $\delta_1^1$}}%
      \csname LTb\endcsname%%
      \put(2662,4206){\makebox(0,0)[r]{\strut{}Systematic error}}%
      \csname LTb\endcsname%%
      \put(2662,3986){\makebox(0,0)[r]{\strut{}Fit error}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d11fit-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ellipses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(946,1368){\makebox(0,0)[r]{\strut{}$1.85$}}%
      \put(946,2031){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \put(946,2695){\makebox(0,0)[r]{\strut{}$1.95$}}%
      \put(946,3359){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,4023){\makebox(0,0)[r]{\strut{}$2.05$}}%
      \put(946,4686){\makebox(0,0)[r]{\strut{}$2.1$}}%
      \put(1518,484){\makebox(0,0){\strut{}$781.2$}}%
      \put(2399,484){\makebox(0,0){\strut{}$781.4$}}%
      \put(3280,484){\makebox(0,0){\strut{}$781.6$}}%
      \put(4161,484){\makebox(0,0){\strut{}$781.8$}}%
      \put(5041,484){\makebox(0,0){\strut{}$782$}}%
      \put(5922,484){\makebox(0,0){\strut{}$782.2$}}%
      \put(6803,484){\makebox(0,0){\strut{}$782.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$10^3 \times \epsilon_\omega$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$M_\omega$ [MeV]}}%
      \csname LTb\endcsname%%
      \put(5816,4525){\makebox(0,0)[r]{\strut{}All $e^+e^-$ (KLOE$''$), NA7}}%
      \csname LTb\endcsname%%
      \put(5816,4305){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(5816,4085){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(5816,3865){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(5816,3645){\makebox(0,0)[r]{\strut{}KLOE$''$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/ellipses-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/omega11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1072){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1439){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1807){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,2174){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2542){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2909){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3277){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,3644){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,4012){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1275,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(2196,484){\makebox(0,0){\strut{}$0$}}%
      \put(3117,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4039,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4960,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5882,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Omega_1^1(s)|^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \put(3808,4709){\makebox(0,0){\strut{}Omn\`es function from elastic $\pi\pi$ $P$-wave phase shift}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/omega11-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/phasediff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1623){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,3460){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(2117,484){\makebox(0,0){\strut{}$0.95$}}%
      \put(3289,484){\makebox(0,0){\strut{}$1$}}%
      \put(4460,484){\makebox(0,0){\strut{}$1.05$}}%
      \put(5632,484){\makebox(0,0){\strut{}$1.1$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{arg}\big(G_\mathrm{in}^N(s)\big)$ [${}^\circ$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(3874,4709){\makebox(0,0){\strut{}Phase difference due to inelasticity, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(2134,4206){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(2134,3986){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(2134,3766){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(2134,3546){\makebox(0,0)[r]{\strut{}KLOE}}%
      \csname LTb\endcsname%%
      \put(2134,3326){\makebox(0,0)[r]{\strut{}E\L{} bound}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/phasediff-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-rel-Xi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1078,1317){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1078,1929){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1078,3154){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,3766){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2142,484){\makebox(0,0){\strut{}$0.65$}}%
      \put(3074,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(4007,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(4939,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5871,484){\makebox(0,0){\strut{}$0.85$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{|F_\pi^V(s)|^2_\mathrm{data}}{|F_\pi^V(s)|^2_\mathrm{fit}}-1$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(4006,4709){\makebox(0,0){\strut{}Relative difference between data sets and fit result}}%
      \csname LTb\endcsname%%
      \put(2530,4184){\makebox(0,0)[r]{\strut{}Total error}}%
      \csname LTb\endcsname%%
      \put(2530,3964){\makebox(0,0)[r]{\strut{}Fit error}}%
      \csname LTb\endcsname%%
      \put(2530,3744){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(2530,3524){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(4573,4184){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(4573,3964){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(4573,3744){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(4573,3524){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-rel-Xi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-spacelike.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1163){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,1623){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2082){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3001){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3460){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,3920){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$-0.3$}}%
      \put(1922,484){\makebox(0,0){\strut{}$-0.25$}}%
      \put(2898,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3874,484){\makebox(0,0){\strut{}$-0.15$}}%
      \put(4851,484){\makebox(0,0){\strut{}$-0.1$}}%
      \put(5827,484){\makebox(0,0){\strut{}$-0.05$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \put(3874,4709){\makebox(0,0){\strut{}Fit result for the VFF $|F_\pi^V(s)|^2$}}%
      \csname LTb\endcsname%%
      \put(2134,4206){\makebox(0,0)[r]{\strut{}Total error}}%
      \csname LTb\endcsname%%
      \put(2134,3986){\makebox(0,0)[r]{\strut{}Fit error}}%
      \csname LTb\endcsname%%
      \put(2134,3766){\makebox(0,0)[r]{\strut{}NA7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-spacelike-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-zoom-Xi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,1317){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,1929){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2542){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,3154){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3767){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(1563,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(2311,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(3060,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(3809,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(4557,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(5306,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6054,484){\makebox(0,0){\strut{}$0.81$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.82$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(3808,4709){\makebox(0,0){\strut{}VFF fit result and data with energy rescaling}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Total error}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}Fit error}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(5816,3106){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(5816,2886){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(5816,2666){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-zoom-Xi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,1317){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,1929){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2542){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,3154){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3767){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(1563,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(2311,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(3060,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(3809,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(4557,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(5306,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6054,484){\makebox(0,0){\strut{}$0.81$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.82$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \put(3808,4709){\makebox(0,0){\strut{}VFF fit result with $M_\omega^\text{PDG}$ and data without energy rescaling}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Total error}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}Fit error}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(5816,3106){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(5816,2886){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(5816,2666){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-zoom-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1072){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1439){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1807){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,2174){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2542){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2909){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3277){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,3644){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,4012){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1275,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(2196,484){\makebox(0,0){\strut{}$0$}}%
      \put(3117,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4039,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4960,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5882,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \put(3808,4709){\makebox(0,0){\strut{}Fit result for the VFF $|F_\pi^V(s)|^2$}}%
      \csname LTb\endcsname%%
      \put(2002,4206){\makebox(0,0)[r]{\strut{}Total error}}%
      \csname LTb\endcsname%%
      \put(2002,3986){\makebox(0,0)[r]{\strut{}Fit error}}%
      \csname LTb\endcsname%%
      \put(2002,3766){\makebox(0,0)[r]{\strut{}NA7}}%
      \csname LTb\endcsname%%
      \put(2002,3546){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(2002,3326){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(2002,3106){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(2002,2886){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(2002,2666){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(2002,2446){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

